Coherent injecting, extracting, and velocity filtering of neutral atoms in a ring trap via spatial adiabatic passage

We introduce here a coherent technique to inject, extract, and velocity filter neutral atoms in a ring trap coupled via tunneling to two additional waveguides. By adiabatically following the transverse spatial dark state, the proposed technique allows for an efficient and robust velocity dependent atomic population transfer between the ring and the input/output waveguides. We have derived explicit conditions for the spatial adiabatic passage that depend on the atomic velocity along the input waveguide as well as on the initial population distribution among the transverse vibrational states. The validity of our proposal has been checked by numerical integration of the corresponding two dimensional Schr\"odinger equation with state-of-the-art parameter values for $^{87}$Rb atoms and an optical dipole ring trap.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

